RobotWorld: Benchmarking Multimodal Agents for Robot Use Across Diverse Tasks and Embodiments

General-purpose agents increasingly write code, use tools, and complete complex digital tasks, raising the question of how far these capabilities carry into the physical world. To investigate this, we introduce RobotWorld, a challenging simulation testbed for robot use: turning instructions and observations into physical task execution through robot interfaces. Its 84 tasks span manipulation, mobile manipulation, locomotion, driving, and aerial control, with explicit interaction budgets and executable success checks. By analysing task outcomes alongside execution traces, we identify both the capabilities that transfer and the gaps that prevent reliable completion. Furthermore, we find that current agents can construct sophisticated perception and control workflows, including image segmentation, camera calibration, spatial estimation, and dynamics-based computation. These capabilities, however, do not consistently compose into successful behaviour: agents lose task-relevant object states despite reaching commanded poses, fail to correct ineffective actions, recover too late, or mistake unfinished tasks for completion. This uneven transfer also differs across models: Astra succeeds more often on spatial and constrained-contact goals, whereas Opus 5.5 succeeds more often on continuous-balance and timed-interaction goals. By linking these outcomes to execution behaviour, RobotWorld provides both a rigorous proving ground and an empirical account of the remaining capability gaps, thereby establishing concrete targets for training and designing more reliable physical-world agents.

==> figures/success_trajectories.tex <==
\begingroup
\setlength{\parskip}{0pt}
\setlength{\parindent}{0pt}
\definecolor{rwtrajblue}{HTML}{14568C}
\definecolor{rwcopper}{HTML}{B35C21}
\noindent\vbox{\offinterlineskip
\hbox to\linewidth{\vbox{\hsize=.4925\linewidth\sffamily\fontsize{9}{10}\selectfont\bfseries\color{rwtrajblue}\hbox{Astra}}\hfill\vbox{\hsize=.4925\linewidth\sffamily\fontsize{9}{10}\selectfont\bfseries\color{rwcopper}\hbox to\hsize{Opus 5.5\hfil}}}
\vskip 3pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-59-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-59-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-59-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-59-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-59-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Cube placement.} Slip, re-grasp, then place (286 steps).}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-076-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-076-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-076-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-076-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-076-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Cube placement.} Grasp, check, then transfer (239 steps).}
}%
}
\vskip 3.5pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-60-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-60-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-60-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-60-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-60-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Fruit arrangement.} Rear lemon first (284 steps).}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-078-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-078-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-078-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-078-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-078-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Fruit arrangement.} Front lemon first (419 steps).}
}%
}
\vskip 3.5pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-62-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-62-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-62-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-62-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-62-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Ordered stacking.} Build the four-block tower.}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-142-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-142-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-142-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-142-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-142-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Quadruped recovery.} Maintain balance under pushes.}
}%
}
\vskip 3.5pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-22-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-22-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-22-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-22-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-22-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Kitchen navigation.} Turn and approach the stove.}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-150-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-150-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-150-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-150-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-150-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Cup-ball catching.} Intercept the incoming ball.}
}%
}
\vskip 3.5pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-21-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-21-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-21-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-21-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-21-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Coffee setup.} Place the mug under the spout.}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-144-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-144-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-144-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-144-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-144-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Payload hover.} Stabilise the suspended load.}
}%
}
\vskip 3.5pt
\hbox to\linewidth{%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-53-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-53-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-53-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-53-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/astra-53-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Dishwasher loading.} Load the plate and close the door.}
}\hfill%
\vtop{\hsize=.4925\linewidth\linewidth=\hsize\offinterlineskip
\hbox{%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-158-1.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-158-2.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-158-3.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-158-4.png}%
\includegraphics[width=.2\linewidth]{figures/success_trajectories_frames/opus-158-5.png}%
}\vskip 1.5pt
\hbox{\sffamily\fontsize{6.6}{7.5}\selectfont\color{black}\textbf{Drone juggling.} Sustain repeated ball contacts.}
}%
}

}\par
\endgroup

